No value restriction is needed for algebraic effects and handlers

We present a straightforward, sound Hindley-Milner polymorphic type system for algebraic effects and handlers in a call-by-value calculus, which allows type variable generalisation of arbitrary computations, not just values. This result is surprising. On the one hand, the soundness of unrestricted call-by-value Hindley-Milner polymorphism is known to fail in the presence of computational effects such as reference cells and continuations. On the other hand, many programming examples can be recast to use effect handlers instead of these effects. Analysing the expressive power of effect handlers with respect to state effects, we claim handlers cannot express reference cells, and show they can simulate dynamically scoped state.

==> dynamic-state-semantics.tex <==
\figheading{Auxiliary definitions}\\
\text{Evaluation contexts:}\raggedright
\[
\begin{array}{l@{\quad\!\!}*3{l@{}}@{\ \,}l}
  E &\bnfis & \quad\!\! \hole \inbnfor E[\seq x\hole c]\inbnfor E[\dlet pv\hole]
\end{array}
\]
\text{Parameter binding:}\hfill
\begin{mathpar}
  \boundparams{\hole} \ :=\ \emptyset

  \boundparams{E[\seq x\hole c]} \ :=\ \boundparams{E}

  \boundparams{E[\dlet pv\hole]} \ := \ \boundparams{E}\union\{p\}
\end{mathpar}
\center
\figheading{Semantics}
\begin{mathpar}
  \def\step{\dstep}
  E[\seq{x}{\return v} c] \step E[c[v / x]]

  E[\conditional{\tru}{c_1}{c_2}] \step E[c_1]

  E[\conditional{\fls}{c_1}{c_2}] \step E[c_2]

  E[(\fun{x} c) \, v] \step E[c[v / x]]

  \shade{E[\dlet p v  \return v'] \step E[\return v']}

  \shade{
    \infer{~} {E[\dlet p v E'[\deref p]] %%
      \step %%
    E[\dlet p vE'[\return v]]} %%
                               (p \notin \boundparams{E'})
  }

  \shade{
    \infer{~} {E[\dlet p v E'[\assign p{v'}]] %%
      \step %%
    E[\dlet p {v'}E'[\return \unitval]]} %%
                                  (p \notin \boundparams{E'})
  }
\end{mathpar}


==> dynamic-state-syntax.tex <==
\small
\figheading{Syntax}
\[\def\arraystretch{1.2}
\begin{array}{*3{l@{\quad}}@{}l}
  \rowcolor{shade}
  p &\bnfis\quad & \shade{\mpu \inbnfor \mpv \inbnfor \mpw \inbnfor \ldots}
                                           & \text{parameter}        \\
  v &\bnfis &                              & \text{value}            \\
    &       & x                            & \quad\text{variable}    \\
    &\bnfor &\tru \bnfor \fls              & \quad\text{boolean constants} \\
    &\bnfor &\unitval                      & \quad\text{unit value}  \\
    &\bnfor &\fun{x} c                     & \quad\text{function}    \\
  c &\bnfis&                               & \text{computation}      \\
    &      & \return v                     & \quad\text{return}      \\
    &\bnfor&\seq{x}{c_1} c_2               & \quad\text{sequencing}   \\
    &\bnfor&\conditional{v}{c_1}{c_2}\qquad& \quad\text{conditional}  \\
    &\bnfor&v_1 \, v_2                     & \quad\text{application}  \\\rowcolor{shade}
    &\bnfor&\shade{\deref{p}}              & \quad\text{dereferencing}\\\rowcolor{shade}
    &\bnfor&\shade{\assign{p}{v}}          & \quad\text{assignment}   \\\rowcolor{shade}
    &\bnfor&\shade{\dlet{p}{v}{c}}         & \quad\text{rebinding}
\end{array}
\]


==> dynamic-state-translation.tex <==
\figheading{Term-level translation}
\begin{mathpar}
\trans x := x

\trans \tru := \tru

\trans \fls := \fls

\trans {\fun xc} := \fun x \trans c

\trans {v_1\ v_2} := \trans{v_1}\ \trans{v_2}

\trans {\return v} := \return \trans v

\trans {\seq x{c_1}{c_2}} := \seq x{\trans {c_1}}{\trans{c_2}}

\shade{\trans {\deref p} := \mathtt{get\_}p ()}

\shade{\trans {\assign pv} := \mathtt{set\_}p (\trans v)}

\shade{\trans {\dlet pvc} := (\withhandle {\runst^p {\trans c}})\ \trans v}
\end{mathpar}
where:
\[
\runst^p := \begin{aligned}[t]
  &\handler\{\begin{array}[t]{*5{@{}l}}
&\opclause[\mathtt{get\_}p]{\_&}{k&} &\,\return (\fun s (k\ s) \ s)\\
&\opclause[\mathtt{set\_}p]{s'&}{k&} &\,\return (\fun \_ (k\ \unitval)\ s')\\
 &\retclause {x&&\hphantom)}&\,\return (\fun \_ \return x)
  \}
 \end{array}
\end{aligned}
\]


==> dynamic-state-type-system-rules.tex <==
{
\renewcommand\ent[1][]{\dent[#1]}
\def\C{C}
\def\D{D}
\figheading{Well-formed types, parameter signatures, and schemes:}
\begin{mathpar}
\inferrule{\typar \in \tyctx}{\tyctx \ent \typar}
\and
\inferrule{~}{\tyctx \ent \boolty}
\and
\inferrule{~}{\tyctx \ent \unittype}
\and
\inferrule{\tyctx \ent A\\\tyctx \ent \C}{\tyctx \ent A \to \C}
\and
  \shade{\inferrule{[\ent A_i ]_{1\leq i\leq n}}{\tyctx \ent \{p_1 \T A_1, \ldots, p_n \T A_n\}}}
\and
  \inferrule{\tyctx,\lst\typar\ent A}{\tyctx\ent \fra{\lst\typar}A}
\end{mathpar}

\figheading{Well-formed polymorphic and monomorphic environments:}
\begin{mathpar}
  \inferrule{[\tyctx\ent \fra{\lst\typar}A ]_{(x \T \fra{\lst\typar}A)\in \polyctx}}{\tyctx \ent \polyctx}

  \inferrule{[\tyctx\ent A]_{(x \T A)\in \monoctx}}{\tyctx \ent \monoctx}
\end{mathpar}

\renewcommand\ent[1][\sig]{\vdash^{\mathrm{dyn}}_{#1}}
\figheading{Value judgements \myfigbox{$\ctx\ent v\T A$}\,, assuming $\tyctx \ent[] \polyctx, \monoctx, A, \sig$:}
\begin{mathpar}
  \inferrule{
    (x \T A) \in \monoctx
  }{
    \ctx \ent x \T A
  }

  {\inferrule{
    (x \T \fra{\lst\typar} B) \in \polyctx \\
    [\tyctx \ent[] A_i]_{1 \leq i \leq \length{\lst\typar}}
  }{
    \ctx \ent x \T B[A_i / \typar_i]_{1 \leq i \leq \length{\lst\typar}}
  }}

  \inferrule{
  }{
    \ctx \ent \tru \T \boolty
  }

  \inferrule{
  }{
    \ctx \ent \fls \T \boolty
  }

  \inferrule{
  }{
    \ctx \ent \unitval \T \unittype
  }


  \inferrule{
    \ctx, x \T A \ent c \T B
  }{
    \ctx \ent \fun{x} c \T A \to B
  }
\end{mathpar}

\figheading{Computation judgements \myfigbox{$\ctx \ent c \T A
    $}\,, assuming $\tyctx \ent \polyctx, \monoctx, A, \sig$:}
\begin{mathpar}
  \inferrule{
    \ctx \ent v \T A
  }{
    \ctx \ent \return v \T A
  }
  \quad
  \inferrule{
    \ctx \ent c_1 \T {(\fra{\lst\typar} A)}  \\
    {\tyctx;\polyctx,x \T \fra{\lst\typar} A;\monoctx} \ent c_2 \T B
  }{
    \ctx \ent \seq{x}{c_1} c_2 \T B
  }

  \inferrule{
    \ctx \ent v \T \boolty \\
    \ctx \ent c_1 \T \C \\
    \ctx \ent c_2 \T \C
  }{
    \ctx \ent \conditional{v}{c_1}{c_2} \T \C
  }


  \inferrule{
    \ctx \ent v_1 \T A \to B \\
    \ctx \ent v_2 \T A
  }{
    \ctx \ent v_1 \, v_2 \T B
  }

  \shade{\inferrule{
    (p : A) \in \sig\\
  }{
    \ctx \ent \deref p : A
  }}

  \shade{\inferrule{
    (p : A) \in \sig \\
    \ctx \ent v : A
  }{
    \ctx \ent \assign p v : \unittype
  }}


\shade{\inferrule{
    (p : A) \in \sig \\
    \ctx \ent v : A \\
    \ctx \ent c : B
  }{
    \ctx \ent \dlet pvc : B
  }}
\end{mathpar}
\figheading{Scheme judgement \myfigbox{${\ctx\ent c\T(\fra{\lst\typar}A)}$}\,, assuming $\tyctx\ent\polyctx,\monoctx,(\fra{\lst\typar}A),\sig$:}
\begin{mathpar}
  {\inferrule{
    \tyctx, \lst\alpha; \polyctx; \monoctx \ent c \T A
  }{
    \ctx \ent c \T (\fra{\lst\typar} A)
  }}\gen
\end{mathpar}
}


==> dynamic-state-type-translation.tex <==
\figheading{Type-level translation with effect annotations}
\begin{mathpar}
  \trans \typar := \typar

  \trans \boolty := \boolty

  \shade{\trans {A\to B} := \trans A \to \trans B \E \trans \sig}

  \trans {\fra{\lst\typar}A} := \fra{\lst\typar}{\trans A}

  \trans{\tyctx} := \tyctx

  \trans \monoctx := \left\{ x : \trans A \mathrel{\mid} (x : A) \in \monoctx\right\}

  \trans \polyctx := \left\{ x : \fra {\lst\typar}{\trans A} \mathrel{\mid} (x : \fra{\lst\typar}A) \in \monoctx\right\}


  \shade{\trans \sig := \left\{ \mathtt{get\_}p : \unittype \to \trans{A},
                         \mathtt{set\_}p : \trans{A} \to \unittype
                         \mathrel{\mid}
                         (p : A) \in \sig
                 \right\}
               }
\end{mathpar}
\raggedright provided $\sig$ is ground.

\center
\figheading{Type-level translation without effect annotations}
{
\def\trans{\ctrans}
\begin{mathpar}
  \trans \typar := \typar

  \trans \boolty := \boolty

  \shade{\trans {A\to B} := \trans A \to \trans B}

  \trans {\fra{\lst\typar}A} := \fra{\lst\typar}{\trans A}

  \trans{\tyctx} := \tyctx

  \trans \monoctx := \left\{ x : \trans A \mathrel{\mid} (x : A) \in \monoctx\right\}

  \trans \polyctx := \left\{ x : \fra {\lst\typar}{\trans A} \mathrel{\mid} (x : \fra{\lst\typar}A) \in \monoctx\right\}
\end{mathpar}
\raggedright
for the ambient effect signature:
\[
\shade{\trans \sig :=\left\{ \mathtt{get\_}p : \unittype \to \trans{A},
                         \mathtt{set\_}p : \trans{A} \to \unittype
                         \mathrel{\mid}
                         (p : A) \in \sig
                 \right\}}
\]
}


==> dynamic-state-types.tex <==
\small
\figheading{Types}
\[\def\arraystretch{1.2}
\begin{array}{*3{l@{\quad}}l}
  A, B    &\bnfis   &          & \text{value type}         \\
          &         &\typar    & \quad\text{type variable} \\
          &{}\bnfor &\boolty   & \quad\text{boolean type}  \\
          &{}\bnfor &\unittype & \quad\text{unit type}     \\
          &{}\bnfor &A \to B   & \quad\text{function type} \\
          &         &\fra{\lst\typar} A & \text{scheme}    \\\rowcolor{shade}
  \sig    &\bnfis   & \{p_1\T A_1, \ldots, p_n \T A_n \} & \text{parameter signature}      \\
  \tyctx  &\bnfis   &\{\alpha_1, \ldots, \alpha_n\}      & \text{type variable environment}\\
  \monoctx&\bnfis   &\emptyset \inbnfor \monoctx,x : A                & \text{monomorphic environment}\\
  \polyctx&\bnfis   &\emptyset \inbnfor \polyctx,x : \fra{\lst\typar}A& \text{polymorphic environment}
\end{array}
\]


==> semantics.tex <==
\figheading{Semantics}
\begin{mathpar}
  \def\step{\ \leadsto\ }
  \inferrule{
    c_1 \step c_1'
  }{
    \seq{x}{c_1} c_2 \step \seq{x}{c_1'} c_2
  }

  \inferrule{
  }{
    \seq{x}{\return v} c \step c[v / x]
  }

  \inferrule{
  }{
    \seq{x}{\opcall{v}{y}{c_1}} c_2 \step \opcall{v}{y}{\seq{x}{c_1} c_2}
  }\doop{}

\\
  \inferrule{
  }{
    \conditional{\tru}{c_1}{c_2} \step c_1
  }

  \inferrule{
  }{
    \conditional{\fls}{c_1}{c_2} \step c_2
  }

\\
  \inferrule{
  }{
    (\fun{x} c) \, v \step c[v / x]
  }
\end{mathpar}

{\raggedright
For every \(
h =
    \handler \{
      \retclause{x} c_r,
      \opclause[\op_1]{x}{k} c_1,
      \dots,
      \opclause[\op_n]{x}{k} c_n
    \}
\), define: \hfill}
\begin{mathpar}
  \inferrule{
    c \step c'
  }{
    \withhandle{h}{c} \step \withhandle{h}{c'}
  }

  \inferrule{
  }{
    \withhandle{h}{(\return v)} \step c_r[v / x]
  }

  \inferrule{
  }{
    \withhandle{h}{\opcall[\op_i]{v}{y}{c}} \step c_i[v / x, (\fun{y} \withhandle{h}{c}) / k]
    \cond{1 \leq i \leq n}
  }\withhandled{}

  \inferrule{
  }{
    \withhandle{h}{\opcall[\op]{v}{y}{c}} \step \opcall{v}{y}{\withhandle{h}{c}}
    \cond{\op \not\in \{ \op_1, \dots, \op_n \}}
  }\withunhandled{}
\end{mathpar}


==> sugar.tex <==
\figheading{Syntactic sugar}
%\vspace{-.5cm}
\[
\begin{array}{l@{\mspace{100mu}}l}
\text{\figheading{Sugar}}&\text{\figheading{Elaboration}}\\
\_ & \text{fresh variable binding}\\
c_1;c_2& \seq{\_}{c_1}{c_2}\\
c_1\,c_2 &
\seq{f}{c_1}{\seq{a}{c_2}}f\,a
\\
\conditional{c}{c_1}{c_2}&
\seq{b}{c}{\conditional b{c_1}{c_2}}
\\
\opcall{c_p}{y}{c_k}
&
\seq{p}{c_p}{\opcall{p}{y}{c_k}}
\\
\fun{x_1\,x_2\,\ldots\,x_n}c &
\fun{x_1}\fun{x_2}\ldots\fun{x_n}c
\\
\op &
\fun{x} \opcall{x}{y}{\return y}
\end{array}
\]


==> syntax.tex <==
\small
\figheading{Syntax}
\[\def\arraystretch{1.2}
\begin{array}{l@{\quad\!\!}*3{l@{}}@{\ \,}l}
  &v &\bnfis &                   & \mspace{-25mu}\text{value} \\
    &&       &x                  & \text{variable} \\
    &&\bnfor &\tru \bnfor \fls   & \text{boolean constants} \\
    &&\bnfor &\fun{x} c          & \text{function} \\
    &&\bnfor &h                  & \text{handler} \\
  &h
    &\bnfis {}&                  & \mspace{-25mu}\text{handler} \\
  & &         &\handler \{
    \smash{\begin{aligned}[t]
      &\retclause{x} c_r,\\
      &\opclause[\op_1]{x}{k} c_1,
      \dots,
      \opclause[\op_n]{x}{k} c_n \} \qquad\qquad
      \end{aligned}}
      & \text{return clause} \\
&&&& \text{operation clauses} \\
    &c&\bnfis&                   &\mspace{-25mu}\text{computation}\\
    &&      &\return v           & \text{return} \\
    &&\bnfor&\seq{x}{c_1} c_2    & \text{sequencing} \\
    &&\bnfor&\opcall{v}{y}{c}    & \text{operation call} \\
    &&\bnfor&\conditional{v}{c_1}{c_2}& \text{conditional} \\
    &&\bnfor&v_1 \, v_2               & \text{application} \\
    &&\bnfor&\withhandle{v}{c}       & \text{handling}
\end{array}
\]


==> type-system-rules.tex <==
\figheading{Well-formed value types:}
\begin{mathpar}
\inferrule{\typar \in \tyctx}{\tyctx \ent \typar}

\inferrule{~}{\tyctx \ent \boolty}

\inferrule{\tyctx \ent A\\\tyctx \ent \C}{\tyctx \ent A \to \C}

\inferrule{\tyctx \ent \C\\\tyctx \ent \D}{\tyctx \ent \C \hto \D}
\end{mathpar}

\figheading{Well-formed computation types, schemes, and effect signatures:}
\begin{mathpar}
  \inferrule{\tyctx \ent A\\ \tyctx\ent\sig}{\tyctx\ent A\E\sig}

  \inferrule{\tyctx,\lst\typar\ent A}{\tyctx\ent \fra{\lst\typar}A}

  \inferrule{[\tyctx\ent A_i \\ \tyctx\ent B_i]_{1\leq i\leq n}}{\tyctx \ent \{\op_1 \T A_1 \to B_1, \ldots, \op_n \T A_n \to B_n\}}
\end{mathpar}

\figheading{Well-formed monomorphic and polymorphic contexts:}
\begin{mathpar}
  \inferrule{[\tyctx\ent A]_{(x \T A)\in \monoctx}}{\tyctx \ent \monoctx}

  \inferrule{[\tyctx\ent \fra{\lst\typar}A ]_{(x \T \fra{\lst\typar}A)\in \polyctx}}{\tyctx \ent \polyctx}
\end{mathpar}

\figheading{Value judgements \myfigbox{$\shadectx\ent v\T A$}\,, assuming $\tyctx \ent \polyctx, \monoctx, A$:}
\begin{mathpar}
  \inferrule{
    (x \T A) \in \monoctx
  }{
    \shadectx \ent x \T A
  }

  \shade{\inferrule{
    (x \T \fra{\lst\typar} B) \in \polyctx \\
    [\tyctx \ent A_i]_{1 \leq i \leq \length{\lst\typar}}
  }{
    \ctx \ent x \T B[A_i / \typar_i]_{1 \leq i \leq \length{\lst\typar}}
  }}

  \inferrule{
  }{
    \shadectx \ent \tru \T \boolty
  }

  \inferrule{
  }{
    \shadectx \ent \fls \T \boolty
  }

  \inferrule{
    \shadectx, x \T A \ent c \T \C
  }{
    \shadectx \ent \fun{x} c \T A \to \C
  }

  \inferrule{
    \shadectx, x \T A \ent c_r \T B \E \sig' \\
    \Big[
      (\op_i \T A_i \opto B_i) \in \sig \qquad
      \shadectx, x \T A_i, k \T B_i \to B \E \sig' \ent c_i \T B \E \sig'
    \Big]_{1 \leq i \leq n} \\
    \sig \setminus \{ \op_i \mid 1 \leq i \leq n\} \subseteq \sig'
  }{
    \shadectx \ent \handler \{
      \retclause{x} c_r,
      \opclause[\op_1]{x}{k} c_1,
      \dots,
      \opclause[\op_n]{x}{k} c_n
    \} \T A \E \sig \hto B \E \sig'
  }
\end{mathpar}

\figheading{Computation judgements \myfigbox{$\shadectx \ent c \T A\E
    \sig$}\,, assuming $\tyctx \ent \polyctx, \monoctx, A$:}
\begin{mathpar}
  \inferrule{
    \shadectx \ent v \T A
  }{
    \shadectx \ent \return v \T A \E \sig
  }
  \quad
  \inferrule{
    \shadectx \ent c_1 \T \shade{(\fra{\lst\typar} A)} \E \sig \\
    \shade{\tyctx;\polyctx,x \T \fra{\lst\typar} A;\monoctx} \ent c_2 \T B \E \sig
  }{
    \shadectx \ent \seq{x}{c_1} c_2 \T B \E \sig
  }

  \inferrule{
    (\op \T A_{\op} \opto B_{\op}) \in \sig \\
    \shadectx \ent v \T A_{\op} \\
    \shadectx, y \T B_{\op} \ent c \T A \E \sig
  }{
    \shadectx \ent \opcall{v}{y}{c} \T A \E \sig
  }


  \inferrule{
    \shadectx \ent v \T \boolty \\
    \shadectx \ent c_1 \T \C \\
    \shadectx \ent c_2 \T \C
  }{
    \shadectx \ent \conditional{v}{c_1}{c_2} \T \C
  }

  \inferrule{
    \shadectx \ent v_1 \T A \to \C \\
    \shadectx \ent v_2 \T A
  }{
    \shadectx \ent v_1 \, v_2 \T \C
  }
  \quad
  \inferrule{
    \shadectx \ent v \T \C \hto \D \\
    \shadectx \ent c \T \C
  }{
    \shadectx \ent \withhandle{v}{c} \T \D
  }
\end{mathpar}
\figheading{Scheme judgement \myfigbox{$\shade{\ctx\ent c\T(\fra{\lst\typar}A)\E\sig}$}\,, assuming $\tyctx\ent\polyctx,\monoctx,(\fra{\lst\typar}A),\sig$:}
\begin{mathpar}
  \shade{\inferrule{
    \tyctx, \lst\alpha; \polyctx; \monoctx \ent c \T A \E \sig
  }{
    \ctx \ent c \T (\fra{\lst\typar} A) \E \sig
  }}\gen
\end{mathpar}


==> types.tex <==
\small
\figheading{Types}
\[\def\arraystretch{1.2}
\begin{array}{l@{}*2{l@{}}l}
  A, B    &\bnfis  &                   &   \text{value type}          \\
          &        &\shade{\typar}     &   \quad \text{type variable} \\
          &{}\bnfor&\boolty            &   \quad \text{boolean type}  \\
          &{}\bnfor&A \to \C           &   \quad \text{function type} \\
          &{}\bnfor&\C \hto \D         &   \quad \text{handler type}  \\
  \C, \D  &\bnfis  & A \E \shade{\sig} &   \text{computation type}    \\
          &        &\fra{\lst\typar} A &   \text{scheme}              \\
  \sig    &\bnfis  &\{\op_1\T A_1\to B_1, \ldots, \op_n\T A_n \to B_n\}  %%% ctd on the next line
                           \qquad\qquad&   \text{effect signature}    \\
  \tyctx  &\bnfis  &\{\alpha_1, \ldots, \alpha_n\}                     & \text{type variable environment}\\
  \monoctx&\bnfis  &\emptyset \inbnfor \monoctx,x : A                 & \text{monomorphic environment}\\
  \polyctx&\bnfis  &\emptyset \inbnfor \polyctx,x : \fra{\lst\typar}A & \text{polymorphic environment}
\end{array}
\]

